Logical Computational Linguistics

In this book we promote logical computational linguistics as opposed to statistical computational linguistics. In particular, we provide a logical semantic interface. This book assembles more than twenty years of research work on type logical grammar, and adds new ideas and material. Chains of statistical dependencies of less than one hundred per cent confidence tend monotonically to zero. Chains of logical dependencies of any length maintain one hundred per cent confidence end to end. We aspire to enable perfect syntactic and semantic processing in life-critical NLP applications.

==> (inline-0) <==
\begin{array}[t]{lrcl}
\mbox{Synch.\ output} & P & ::= & 
\begin{array}[t]{l}
A\product B\out\ |\ I\out\ |\ A\swprod{k}B\out\ |\ J\out\ |\ A\adisj B\out\ |\ \bigvee vA\out\ |\ 
\emod A\out\ |\ \mybrack{}A\out\ |\ \exstexp A\out
\\
A\leftiprod B\out\ |\ A\rightiprod B\out\ |\ 
A\upperiwprod{k}B\out\ |\ A\loweriwprod{k}B\out\ |\ A\iadisj B\out\ |\ 
\exists vA\out\ |\ \iemod A\out\ |\ \leftinj A\out\ |\ \rightinj A\out\ |\ \sbridge{k}A\out\ |\ 
\\
A\nprod B\out\ |\ A\ndprod B\out%\ |\ A\nlip B\out
\end{array}\\
\\
\mbox{Synch.\ input} & Q & ::= & 
\begin{array}[t]{l}
A\bsl C\inp\ |\ C/B\inp\ |\ A\sinfix{k}C\inp\ |\ C\scircum{k}B\inp\ |\ 
A\aconj B\inp\ |\ \bigwedge vA\inp\ |\ \mymod A\inp\ |\ \abrack{} A\inp\ |\ \univexp A\inp\ |\ \\
A\fununder C\inp\ |\ C\argover B\inp\ |\ 
A\argunder C\inp\ |\ C\funover B\inp\ |\ A\arginfix{k} C\inp\ |\ C\funcircum{k}B\inp\ |\ 
A\funinfix{k} C\inp\ |\ C\argcircum{k} B\inp\ |\ \\
A\iaconj B\inp\ |\ \forall vA\inp\ |\ 
\imod A\inp\ |\ 
\leftproj A\inp\ |\ \rightproj A\inp\ |\ \ssplit{k}A\inp\ |\ 
C\ndiv A\inp\ |\ A\ninfix C\inp\ |\ C\nextract B\inp%\ |\ A\nlif C\inp
\end{array}\\
\\
\mbox{Asynch.\ output} & N & ::= &
\begin{array}[t]{l}
A\bsl C\out\ |\ C/B\out\ |\ A\sinfix{k}C\out\ |\ C\scircum{k}B\out\ |\ 
A\aconj B\out\ |\ \bigwedge vA\out\ |\ \mymod A\out\ |\ \abrack{} A\out\ |\ \univexp A\out\ |\\\
A\fununder C\out\ |\ C\argover B\out\ |\ A\argunder C\out\ |\ C\funover B\out\ |\ 
A\arginfix{k} C\out\ |\ C\funcircum{k} B\out\ |\ A\funinfix{k} C\out\ |\ C\argcircum{k} B\out\ |\ 
\\
A\iaconj B\out\ |\ \forall vA\out\ |\ 
\imod A\out\ |\ 
\leftproj A\out\ |\ \rightproj A\out\ |\ \ssplit{k}A\out\ |\ 
C\ndiv A\out\ |\ A\ninfix C\out\ |\ C\nextract B\out%\ |\ A\nlif C\out
\end{array} \\
\\
\mbox{Asynch.\ input} & M & ::= & 
\begin{array}[t]{l}
A\product B\inp\ |\ I\inp\ |\ A\swprod{k}B\inp\ |\ J\inp\ |\ A\adisj B\inp\ |\ \bigvee vA\inp\ |
\ \emod A\inp\ |\ \mybrack{}A\inp\ |\ \exstexp A\inp\ |\ 
\\
A\leftiprod B\inp\ |\ A\rightiprod B\inp\ |\ 
A\upperiwprod{k}B\inp\ |\ A\loweriwprod{k}B\inp\ |\ A\iadisj B\inp\ |\ \exists vA\inp\ |\ 
\iemod A\inp\ |\ \leftinj A\inp\ |\ \rightinj A\inp\ |\ \sbridge{k}A\inp\ |\ 
\\
A\nprod B\inp\ |\ A\ndprod B\inp%\ |\ A\nlip B\inp
\end{array}\end{array}
\begin{array}[t]{rcl}
\Stoup & ::= & \emptyset\ |\ \Tp{}_0^\bullet, {\Stoup}\\
\Config{} & ::= & \Lambda\ |\ \sep\ |\ \Tp{}^\bullet_0\ |\ \Tp{}^\bullet_{i{>}0}\{\underbrace{\Config{}: \ldots: \Config{}}_{i\ \mbox{\scriptsize{\bf Config}'s}}\}\ |\ \Config{}, \Config{}\ |\ [\Stoup{}; \Config{}]\\
\end{array}
\begin{array}{lclc}
1.
&\prooftree
\zeta\sass \Gamma, \vect{B}\ass y\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields C/B\ass\lambda y\chi
\using / R
\endprooftree
&
2. & \prooftree
\zeta\sass  \vect{A}\ass x, \Gamma\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields A\bsl C\ass\lambda x\chi
\using \bsl R
\endprooftree
\\\\
3. & \prooftree
\Xi\langle\vect{A}\ass x, \vect{B}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\product B}\ass z\rangle\yields D\ass\omega\{\pi_1 z/x, \pi_2 z/y\}
\using \product L
\endprooftree
&
4.
&\prooftree
\Xi\langle\Lambda\rangle\yields A\ass\phi
\justifies
\Xi\langle\vect{I}\ass x\rangle\yields A\ass\phi
\using IL
\endprooftree
\\\\
5. &
\prooftree
\zeta\sass \Gamma\smwrap{k}\vect{B}\ass y\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields C\scircum{k} B\ass\lambda y\chi
\using \scircum{k} R
\endprooftree
&
6. &\prooftree
\zeta\sass \vect{A}\ass x\smwrap{k}\Gamma\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields A\sinfix{k} C\ass\lambda x\chi
\using \sinfix{k} R
\endprooftree
\\\\
7. & \prooftree
\Xi\langle\vect{A}\ass x\smwrap{k}\vect{B}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\swprod{k} B}\ass z\rangle\yields D\ass\omega\subst{\pi_1 z/x, \pi_2 z/y}
\using \swprod{k} L
\endprooftree
&
8.
&
\prooftree
\Xi\langle\sep\rangle\yields A\ass\phi
\justifies
\Xi\langle\vect{J}\ass x\rangle\yields A\ass\phi
\using JL
\endprooftree
\end{array}
\begin{array}{lc}
9. &
\prooftree
\Xi\yields A\ass\phi\tb\Xi\yields B\ass\psi
\justifies
\Xi\yields A\aconj B\ass(\phi, \psi)
\using \aconj R
\endprooftree
\\\\
10. &
\prooftree
\Xi\langle\vect{A}\ass x\rangle\yields C\ass\chi_1\tb\Xi\langle\vect{B}\ass y\rangle\yields C\ass\chi_2
\justifies
\Xi\langle\vect{A\adisj B}\ass z\rangle\yields C\ass z\casearrow x.\chi_1; y.\chi_2
\using \adisj L
\endprooftree
\end{array}
\begin{array}{lclc}
 11. &
 \prooftree
\Xi\yields A[a/v]\ass\phi
 \justifies
\Xi\yields \bigwedge vA\ass\lambda v\phi
 \using \bigwedge R^\dagger
 \endprooftree
&
12.
&
\prooftree
\Xi\langle\vect{A[a/v]}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle\vect{\bigvee vA}\ass z\rangle\yields B\ass\psi\subst{\pi_2 z/x}
\using \bigvee L^\dagger
\endprooftree
\end{array}
\begin{array}{lclc}
13. &
\prooftree
\diagmod\Xi\yields A\ass\phi
 \justifies
\diagmod\Xi\yields \mymod A\ass\up\phi
 \using \mymod R
 \endprooftree
 &
 14.
 &
 \prooftree
\diagmod\Xi\langle\vect{A}\ass x\rangle\yields \diagemod B\ass\psi
 \justifies
\diagmod\Xi\langle\vect{\emod A}\ass z\rangle\yields \diagemod B\ass\psi\subst{\dnc z/x}
 \using \emod L
 \endprooftree 
 \end{array}
\begin{array}{lclc}
15. &
\prooftree
{}[\Xi]\yields A\ass\phi
\justifies
\Xi\yields \abrack A\ass\phi
\using \abrack R
\endprooftree
&
16.
&
\prooftree
\Xi\langle[\vect{A}\ass x]\rangle\yields B\ass\psi
\justifies
\Xi\langle\vect{\mybrack A}\ass x\rangle\yields B\ass\psi
\using \mybrack L
\endprooftree
\end{array}
\begin{array}{lc}
17. & \prooftree
\zeta\sass\Lambda \yields A\ass\phi
 \justifies
\zeta; \Lambda \yields \univexp A\ass\phi
 \using \univexp R
 \endprooftree
\\\\
&
 \prooftree
 \Xi(\zeta\mun\{A\ass x\}\sass\Gamma_1, \Gamma_2)\yields B\ass\psi
 \justifies
 \Xi(\zeta\sass\Gamma_1, \univexp A\ass x, \Gamma_2)\yields B\ass\psi
 \using \univexp P
 \endprooftree 
% \\\\
%21. &
% \prooftree
% \zeta\sass A\ass x\yields \exstexp B\ass\psi
% \justifies
% \zeta\sass \exstexp A\ass y\yields \exstexp B\ass\bigoplus_{z\in y}\psi\subst{z/x}
% \using \exstexp L
% \endprooftree
\end{array}
\begin{array}{lc}
20. & \prooftree
\Xi\langle\Lambda\rangle\yields A\ass\phi
\justifies
\Xi\langle\vect{0}\ass x\rangle\yields A\ass\phi
\using +L
\endprooftree
\tb\prooftree
\Xi\langle\vect{v}\ass x, \vect{w}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{W(v+w)}\ass z\rangle\yields D\ass\omega\subst{z/x, z/y}
\using WL
\endprooftree
\end{array}
\begin{array}{lclc}
19. & \prooftree
\zeta\sass \Gamma, \vect{B}\ass y\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields C\argover B\ass\zero
\using \argover R
\endprooftree
&
20. & \prooftree
\zeta\sass  \vect{A}\ass x, \Gamma\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields A\fununder C\ass\chi
\using \fununder R
\endprooftree
\\\\
21. & \prooftree
\zeta\sass \Gamma, \vect{B}\ass y\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields C\funover B\ass\chi
\using \funover R
\endprooftree &
22. & \prooftree
\zeta\sass  \vect{A}\ass x, \Gamma\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields A\argunder C\ass\zero
\using \argunder R
\endprooftree
\\\\
23. & \multicolumn{3}{c}{\prooftree
\Xi\langle\vect{A}\ass x, \vect{B}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\leftiprod B}\ass z\rangle\yields D\ass\omega\{z/y\}
\using \leftiprod L
\endprooftree}
\\\\
24. & \multicolumn{3}{c}{\prooftree
\Xi\langle\vect{A}\ass x, \vect{B}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\rightiprod B}\ass z\rangle\yields D\ass\omega\{z/x\}
\using \rightiprod L
\endprooftree}
\end{array}
\begin{array}{lclc}
25. &
\prooftree
\zeta\sass\Gamma\smwrap{k}\vect{B}\ass y\yields C\ass\chi
\justifies
\zeta; \Gamma\yields C\funcircum{k} B\ass\chi
\using \funcircum{k} R
\endprooftree
&
26. &
\prooftree
\zeta\sass\vect{A}\ass x\smwrap{k}\Gamma\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields A\arginfix{k} C\ass\zero
\using \arginfix{k} R
\endprooftree
\\\\
27. &
\prooftree
\zeta\sass \Gamma\smwrap{k}\vect{B}\ass y\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields C\argcircum{k} B\ass\zero
\using \argcircum{k} R
\endprooftree
&
28. &
\prooftree
\zeta\sass \vect{A}\ass x\smwrap{k}\Gamma\yields C\ass\chi
\justifies
\zeta\sass \Gamma\yields A\funinfix{k} C\ass\chi
\using \funinfix{k} R
\endprooftree
\\\\
29. & \multicolumn{3}{c}{\prooftree
\Xi\langle\vect{A}\ass x\smwrap{k}\vect{B}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\upperiwprod{k} B}\ass z\rangle\yields D\ass\omega\subst{z/y}
\using \upperiwprod{k} L
\endprooftree}\\\\
30. & \multicolumn{3}{c}{\prooftree
\Xi\langle\vect{A}\ass x\smwrap{k}\vect{B}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\loweriwprod{k} B}\ass z\rangle\yields D\ass\omega\subst{z/x}
\using \loweriwprod{k} L
\endprooftree}
\end{array}
\begin{array}{lc}
31. &
\prooftree
\Xi\yields A\ass\chi\tb\Xi\yields B\ass\chi
\justifies
\Xi\yields A\iaconj B\ass\chi
\using \iaconj R
\endprooftree
\\\\
32. &
\prooftree
\Xi\langle\vect{A}\ass z\rangle\yields C\ass\chi\tb\Xi\langle\vect{B}\ass z\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{A\iadisj B}\ass z\rangle\yields C\ass\chi
\using \iadisj L
\endprooftree
\end{array}
\begin{array}{lclc}
 33. &
 \prooftree
\Xi\yields A[a/v]\ass\phi
 \justifies
\Xi\yields \forall vA\ass\phi
 \using \forall R^\dagger
 \endprooftree
&
34. &
\prooftree
\Xi\langle\vect{A[a/v]}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle\vect{\exists vA}\ass x\rangle\yields B\ass\psi
\using \exists L^\dagger
\endprooftree
\end{array}
\begin{array}{lclc}
35. &
\prooftree
 \diagmod\Xi\yields A\ass\phi
 \justifies
\diagmod\Xi\yields \imod A\ass\phi
 \using \imod R
 \endprooftree
 &
 36. &
 \prooftree
\diagmod\Xi\langle\vect{A}\ass x\rangle\yields \diagemod B\ass\psi
 \justifies
\diagmod\Xi\langle\vect{\iemod A}\ass x\rangle\yields \diagemod B\ass\psi
 \using \iemod L
 \endprooftree
 \end{array}
\begin{array}{lclc}
37. & \prooftree
\zeta\sass\Gamma, \sep\yields A\ass\phi
\justifies
\zeta\sass\Gamma\yields \leftproj A\ass\phi
\using \leftproj R
\endprooftree
&
38. &
\prooftree
\Xi\langle \vect{A}\ass x, \sep\rangle\yields B\ass\psi
\justifies
\Xi\langle\vect{\leftinj A}\ass x\rangle\yields B\ass\psi
\using \leftinj L
\endprooftree 
\\\\
39. & \prooftree
\zeta\sass\sep, \Gamma\yields A\ass\phi
\justifies
\zeta\sass\Gamma\yields\rightproj A\ass\phi
\using \rightproj R
\endprooftree
\\\\
40. &
\prooftree
\Xi\langle\sep, \vect{A}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle\vect{\rightinj A}\ass x\rangle\yields B\ass\psi
\using \rightinj L
\endprooftree
\\\\
41. &
\prooftree
\zeta\sass\Delta\smwrap{k}\Lambda\yields B\ass\psi
\justifies
\zeta\sass\Delta\yields\ssplit{k} B\ass\psi
\using \ssplit{k} R
\endprooftree
&
42. &
\prooftree
\Xi\langle\vect{B}\ass y\smwrap{k}\Lambda\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\sbridge{k} B}\ass y\rangle\yields C\ass\chi
\using \sbridge{k} L
\endprooftree
\end{array}
\begin{array}{lc}
43. &
\prooftree
\zeta\sass\vect{A}\ass x, \Gamma\yields C\ass\chi\tb
\zeta\sass\Gamma, \vect{A}\ass x\yields C\ass\chi
\justifies
\zeta\sass\Gamma\yields C\ndiv A\ass\lambda x\chi
\using \ndiv R
\endprooftree
\\\\
44. & \prooftree
\Xi\langle\vect{A}\ass x, \vect{B}\ass y\rangle\yields D\ass\omega\tb
\Xi\langle\vect{B}\ass y, \vect{A}\ass x\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\nprod B}\ass z\rangle\yields D\ass\omega\subst{\pi_1 z/x, \pi_2 z/y}
\using \nprod L
\endprooftree
\\\\
45. &
\prooftree
\zeta\sass\Gamma\smwrap{1}\vect{B}\ass y\yields C\ass\chi\tb\cdots\tb
\zeta\sass\Gamma\smwrap{sC'-sB}\vect{B}\ass y\yields C\ass\chi
\justifies
\zeta\sass\Gamma\yields C\nextract B\ass\lambda y\chi
\using \nextract R
\endprooftree
\\\\
46. &
\prooftree
\zeta\sass\vect{A}\ass x\smwrap{1}\Gamma\yields C\ass\chi\tb\cdots\tb
\zeta\sass\vect{A}\ass x\smwrap{sA}\Gamma\yields C\ass\chi
\justifies
\zeta\sass\Gamma\yields A\ninfix C\ass\lambda x\chi
\using \ninfix R
\endprooftree
\\\\
47. & \prooftree
\Xi\langle\vect{A}\ass x\smwrap{1}\vect{B}\ass y\rangle\yields D\ass\omega\tb\cdots\tb
\Xi\langle\vect{A}\ass x\smwrap{sA}\vect{B}\ass y\rangle\yields D\ass\omega
\justifies
\Xi\langle\vect{A\ndprod B}\ass z\rangle\yields D\ass\omega\subst{\pi_1 z/x, \pi_2 z/y}
\using \ndprod L
\endprooftree
\end{array}
\begin{array}{lcc}
1. & \prooftree
\zeta_1\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$Q/P$}}}\ass x, \Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using / L
\endprooftree &
\prooftree
\zeta_1\sass  \Gamma\yields N\ass\psi \tb
\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$Q/N$}}}\ass x, \Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using / L
\endprooftree
\\\\
&\prooftree
\zeta_1\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\zeta_2\sass  \Delta\langle\vect{M}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$M/P$}}}\ass x, \Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using / L
\endprooftree
&
\prooftree
\zeta_1\sass  \Gamma\yields M\ass\psi \tb
\zeta_2\sass  \Delta\langle\vect{N}\ass z\rangle, \Delta\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$N/M$}}}\ass x, \Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using / L
\endprooftree
\\\\
2. & \prooftree
\zeta_1\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$P\bsl Q$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \bsl L
\endprooftree 
&
\prooftree
\zeta_1\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\zeta_2\sass  \Delta\langle\vect{M}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun \zeta_2\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$P\bsl M$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \bsl L
\endprooftree
\\\\
&\prooftree
\zeta_1\sass  \Gamma\yields N\ass\phi \tb
\zeta_2\sass  \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass  \Delta\langle\Gamma, \vect{\mbox{\fbox{$N\bsl Q$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \bsl L
\endprooftree &
\prooftree
\zeta_1\sass  \Gamma\yields N\ass\phi \tb
\zeta_2\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass  \Delta\langle\Gamma, \vect{\mbox{\fbox{$N\bsl M$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \bsl L
\endprooftree
\end{array}
\begin{array}{lcc}
5. & \prooftree
\zeta_1\sass \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\zeta_2\sass \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass\Delta\langle\vect{\mbox{\fbox{$Q\scircum{k} P$}}}\ass x\smwrap{k}\Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using \scircum{k} L
\endprooftree 
&
\prooftree
\zeta\sass\Gamma\yields N\ass\psi \tb
\zeta_1\sass \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass \Delta\langle\vect{\mbox{\fbox{$Q\scircum{k} N$}}}\ass x\smwrap{k}\Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using \scircum{k} L
\endprooftree
\\\\
&\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\zeta_1\sass \Delta\langle\vect{M}\ass z\rangle, \Delta\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass \Delta\langle\vect{\mbox{\fbox{$M\scircum{k} P$}}}\ass x\smwrap{k}\Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using \scircum{k} L
\endprooftree 
&
\prooftree
\zeta_1\sass \Gamma\yields N\ass\psi \tb
\zeta_2\sass \Delta\langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass \Delta\langle\vect{\mbox{\fbox{$M\scircum{k} N$}}}\ass x\smwrap{k}\Gamma\rangle\yields D\ass\omega\{(x\ \psi)/z\}
\using \scircum{k} L
\endprooftree
\\\\
6. & \prooftree
\zeta_1\sass \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\zeta_2\sass \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass\Delta\langle\Gamma\smwrap{k}\vect{\mbox{\fbox{$P\sinfix{k} Q$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \sinfix{k} L
\endprooftree 
&
\prooftree
\zeta_1\sass \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\zeta_2\sass\Delta\langle\vect{M}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass\Delta\langle\Gamma\smwrap{k}\vect{\mbox{\fbox{$P\sinfix{k} M$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \sinfix{k} L
\endprooftree
\\\\
& \prooftree
\zeta_1\sass \Gamma\yields N\ass\phi \tb
\zeta_2\sass \Delta\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass \Delta\langle\Gamma\smwrap{k}\vect{\mbox{\fbox{$N\sinfix{k} Q$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \sinfix{k} L
\endprooftree
&
\prooftree
\zeta_1\sass\Gamma\yields N\ass\phi \tb
\zeta_2\sass \Delta\langle\vect{M}\ass z\rangle\yields D\ass\omega
\justifies
\zeta_1\mun\zeta_2\sass \Delta\langle\Gamma\smwrap{k}\vect{\mbox{\fbox{$N\sinfix{k} M$}}}\ass y\rangle\yields D\ass\omega\{(y\ \phi)/z\}
\using \sinfix{k} L
\endprooftree
\end{array}
\begin{array}{lcc}
9. &
\prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass x\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$Q\aconj B$}}}\ass z\rangle\yields C\ass\chi\subst{\pi_1 z/x}
\using \aconj L_1
\endprooftree
&
\prooftree
\Xi\langle\vect{M}\ass x\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$M\aconj B$}}}\ass z\rangle\yields C\ass\chi\subst{\pi_1 z/x}
\using \aconj L_1
\endprooftree
\\\\
&
\prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass y\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$A\aconj Q$}}}\ass z\rangle\yields C\ass\chi\subst{\pi_2 z/y}
\using \aconj L_2
\endprooftree
&
\prooftree
\Xi\langle\vect{M}\ass y\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$A\aconj M$}}}\ass z\rangle\yields C\ass\chi\subst{\pi_2 z/y}
\using \aconj L_2
\endprooftree
\end{array}
\begin{array}{lcc}
11. & \prooftree
\Xi\langle \vect{\mbox{\fbox{$Q[t/v]$}}}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\bigwedge vQ$}}}\ass z\rangle\yields B\ass\psi\subst{(z\ t)/x}
 \using \bigwedge L
 \endprooftree
 &
 \prooftree
\Xi\langle \vect{M[t/v]}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\bigwedge vM$}}}\ass z\rangle\yields B\ass\psi\subst{(z\ t)/x}
 \using \bigwedge L
 \endprooftree 
\end{array}
\begin{array}{lcc}
13. & \prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\mymod Q$}}}\ass z\rangle\yields B\ass\psi\subst{\dn z/x}
 \using \mymod L
 \endprooftree 
 &
 \prooftree
\Xi\langle\vect{M}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\mymod M$}}}\ass z\rangle\yields B\ass\psi\subst{\dn z/x}
 \using \mymod L
 \endprooftree 
\end{array}
\begin{array}{lcc}
15. & \prooftree
\Xi\langle \vect{\mbox{\fbox{$Q$}}}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle[\vect{\mbox{\fbox{$\abrack Q$}}}\ass x]\rangle\yields B\ass\psi
\using \abrack L
\endprooftree &
\prooftree
\Xi\langle \vect{M}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle[\vect{\mbox{\fbox{$\abrack M$}}}\ass x]\rangle\yields B\ass\psi
\using \abrack L
\endprooftree 
\end{array}
\begin{array}{lcc}
19. &
\prooftree
\zeta\sass\Gamma\yields \fbox{$P$}\ass\phi\tb\zeta'\sass\Delta\langle \vect{P}\ass x; \vect{\fbox{$Q$}}\ass y\rangle\yields D\ass\omega
\justifies
\zeta\mun\zeta'\sass\Delta\langle\Gamma; \vect{\fbox{$Q|P$}}\ass z\rangle\yields D\ass\omega\subst{\phi/x, (z\ \phi)/y}
\using |L
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi\tb\zeta'\sass\Delta\langle \vect{N}\ass x; \vect{\fbox{$Q$}}\ass y\rangle\yields D\ass\omega
\justifies
\zeta\mun\zeta'\sass\Delta\langle\Gamma; \vect{\fbox{$Q|N$}}\ass z\rangle\yields D\ass\omega\subst{\phi/x, (z\ \phi)/y}
\using |L
\endprooftree
\\\\
&\prooftree
\zeta\sass\Gamma\yields \fbox{$P$}\ass\phi\tb\zeta'\sass\Delta\langle \vect{P}\ass x; \vect{M}\ass y\rangle\yields D\ass\omega
\justifies
\zeta\mun\zeta'\sass\Delta\langle\Gamma; \vect{\fbox{$M|P$}}\ass z\rangle\yields D\ass\omega\subst{\phi/x, (z\ \phi)/y}
\using |L
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi\tb\zeta'\sass\Delta\langle \vect{N}\ass x; \vect{M}\ass y\rangle\yields D\ass\omega
\justifies
\zeta\mun\zeta'\sass\Delta\langle\Gamma; \vect{\fbox{$M|N$}}\ass z\rangle\yields D\ass\omega\subst{\phi/x, (z\ \phi)/y}
\using |L
\endprooftree
\end{array}
\begin{array}{lcc}
19. & \prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\argover P$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argover L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\argover N$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argover L
\endprooftree
\\\\
&\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$M\argover P$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argover L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields M\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{N}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta\sass  \Delta_1, \langle\vect{\mbox{\fbox{$N\argover M$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argover L
\endprooftree
\\\\
20. & \prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$P\fununder Q$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\{y/z\}
\using \fununder L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun \zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$P\fununder M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{y/z\}
\using \fununder L
\endprooftree
\\\\
&\prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$N\fununder Q$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{y/z\}
\using \fununder L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$N\fununder M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{y/z\}
\using \fununder L
\endprooftree
\\\\
21. &
\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\funover P$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funover L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\funover N$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funover L
\endprooftree
\\\\
&\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$M\funover P$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funover L
\endprooftree 
&
\prooftree
\zeta\sass  \Gamma\yields M\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{N}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta\sass  \Delta_1, \langle\vect{\mbox{\fbox{$N\funover M$}}}\ass x, \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funover L
\endprooftree
\\\\
22. &\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$P\argunder Q$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argunder L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun \zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$P\argunder M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argunder L
\endprooftree
\\\\
& \prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$N\argunder Q$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argunder L
\endprooftree 
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$N\argunder M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argunder L
\endprooftree
\end{array}
\begin{array}{lcc}
25. &\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\funcircum{k} P$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funcircum{k} L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\funcircum{k} N$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funcircum{k} L
\endprooftree
\\\\
&\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$M\funcircum{k} P$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funcircum{k} L
\endprooftree 
&
\prooftree
\zeta\sass  \Gamma\yields M\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{N}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta\sass  \Delta_1, \langle\vect{\mbox{\fbox{$N\funcircum{k} M$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{x/z\}
\using \funcircum{k} L
\endprooftree
\\\\
26. & \prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma\smwrap{k} \vect{\mbox{\fbox{$P\arginfix{k} Q$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \arginfix{k} L
\endprooftree 
&
\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun \zeta'\sass  \Delta_1, \langle\Gamma\smwrap{k} \vect{\mbox{\fbox{$P\arginfix{k} M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{\zero/z\}
\using \arginfix{k} L
\endprooftree
\\\\
&\prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma\smwrap{k} \vect{\mbox{\fbox{$N\arginfix{k} Q$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{\zero/z\}
\using \arginfix{k} L
\endprooftree 
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma\smwrap{k} \vect{\mbox{\fbox{$N\arginfix{k} M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{\zero/z\}
\using \arginfix{k} L
\endprooftree
\\\\
27. & \prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1\langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\argcircum{k} P$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argcircum{k} L
\endprooftree 
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q\argcircum{k} N$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argcircum{k} L
\endprooftree
\\\\
&\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$M\argcircum{k} P$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argcircum{k} L
\endprooftree 
&
\prooftree
\zeta\sass  \Gamma\yields M\ass\psi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{N}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta\sass  \Delta_1, \langle\vect{\mbox{\fbox{$N\argcircum{k} M$}}}\ass x\smwrap{k} \Gamma\rangle, \Delta_2)\yields D\ass\omega\{\zero/z\}
\using \argcircum{k} L
\endprooftree
\\\\
28. &\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma\smwrap{k} \vect{\mbox{\fbox{$P\funinfix{k} Q$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\{y/z\}
\using \funinfix{k} L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun \zeta'\sass  \Delta_1, \langle\Gamma\smwrap{k} \vect{\mbox{\fbox{$P\funinfix{k} M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{y/z\}
\using \funinfix{k} L
\endprooftree
\\\\
&\prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass  \Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma\smwrap{k} \vect{\mbox{\fbox{$N\funinfix{k} Q$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{y/z\}
\using \funinfix{k} L
\endprooftree
&
\prooftree
\zeta\sass  \Gamma\yields N\ass\phi \tb
\Xi(\zeta\sass  \Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass  \Delta_1, \langle\Gamma\smwrap{\omega} \vect{\mbox{\fbox{$N\funinfix{k} M$}}}\ass y\rangle,
\Delta_2)\yields D\ass\omega\{y/z\}
\using \funinfix{k} L
\endprooftree
\end{array}
\begin{array}{lcc}
31. &
\prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass x\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$Q\iaconj B$}}}\ass x\rangle\yields C\ass\chi
\using \iaconj L_1
\endprooftree
&
\prooftree
\Xi\langle\vect{M}\ass x\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$M\iaconj B$}}}\ass x\rangle\yields C\ass\chi
\using \iaconj L_1
\endprooftree
\\\\
&
\prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass y\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$A\iaconj Q$}}}\ass y\rangle\yields C\ass\chi
\using \iaconj L_2
\endprooftree
&
\prooftree
\Xi\langle\vect{M}\ass y\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$A\iaconj M$}}}\ass y\rangle\yields C\ass\chi
\using \iaconj L_2
\endprooftree
\end{array}
\begin{array}{lcc}
33. &
 \prooftree
\Xi\langle \vect{\mbox{\fbox{$Q[t/v]$}}}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\forall vQ$}}}\ass x\rangle\yields B\ass\psi
 \using \forall L
 \endprooftree
 &
  \prooftree
\Xi\langle \vect{M[t/v]}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\forall vM$}}}\ass x\rangle\yields B\ass\psi
 \using \forall L
 \endprooftree
\end{array}
\begin{array}{lcc}
35. &
 \prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\imod Q$}}}\ass x\rangle\yields B\ass\psi
 \using \imod L
 \endprooftree 
 &
\prooftree
\Xi\langle\vect{M}\ass x\rangle\yields B\ass\psi
 \justifies
\Xi\langle\vect{\mbox{\fbox{$\imod M$}}}\ass x\rangle\yields B\ass\psi
 \using \imod L
 \endprooftree 
 \end{array}
\begin{array}{lcc}
37. & 
\prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle\vect{\mbox{\fbox{$\leftproj Q$}}}\ass x, \sep\rangle\yields B\ass\psi
\using \leftproj L
\endprooftree
&
\prooftree
\Xi\langle\vect{M}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle\vect{\mbox{\fbox{$\leftproj M$}}}\ass x, \sep\rangle\yields B\ass\psi
\using \leftproj L
\endprooftree
\\\\
38. & \prooftree
\Xi\langle\vect{\mbox{\fbox{$Q$}}}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle\sep, \vect{\mbox{\fbox{$\rightproj Q$}}}\ass x\rangle\yields B\ass\psi
\using \rightproj L
\endprooftree
&
\prooftree
\Xi\langle\vect{M}\ass x\rangle\yields B\ass\psi
\justifies
\Xi\langle\sep, \vect{\mbox{\fbox{$\rightproj M$}}}\ass x\rangle\yields B\ass\psi
\using \rightproj L
\endprooftree
\\\\
41. & \prooftree
\Xi\langle \vect{\mbox{\fbox{$Q$}}}\ass y\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$\ssplit{k} Q$}}}\ass y\smwrap{k}\Lambda\rangle\yields C\ass\chi
\using \ssplit{k} L
\endprooftree
&
\prooftree
\Xi\langle \vect{M}\ass y\rangle\yields C\ass\chi
\justifies
\Xi\langle\vect{\mbox{\fbox{$\ssplit{k} M$}}}\ass y\smwrap{k}\Lambda\rangle\yields C\ass\chi
\using \ssplit{k} L
\endprooftree
\end{array}
\begin{array}{lcc}
43. & \prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$Q\ndiv P$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_1
\endprooftree &
\prooftree
\zeta\sass\Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \vect{\mbox{\fbox{$Q$}}}\ass z, \Delta_2)\yields D\ass\omega
\justifies
\Delta\langle\zeta\mun\zeta'\sass\Delta_1, \Gamma, \vect{\mbox{\fbox{$Q\ndiv N$}}}\ass y, \Delta_2\rangle\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_1
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$M\ndiv P$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_1
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\Gamma, \vect{\mbox{\fbox{$M\ndiv N$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_1
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q\ndiv P$}}}\ass y, \Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_2
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1,\langle \vect{\mbox{\fbox{$Q\ndiv N$}}}\ass y, \Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_2
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$M\ndiv P$}}}\ass y, \Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_2
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$M\ndiv N$}}}\ass y, \Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ndiv L_2
\endprooftree
\end{array}
\begin{array}{lcc}
45. & \prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q\nextract P$}}}\ass x\smwrap{k}\Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(x\ \psi)/z}
\using \nextract L
\endprooftree 
&
\prooftree
\zeta\sass\Gamma\yields N\ass\psi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q\nextract N$}}}\ass x\smwrap{k}\Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(x\ \psi)/z}
\using \nextract L
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\psi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi\langle\zeta\mun\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$M\nextract P$}}}\ass x\smwrap{k}\Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(x\ \psi)/z}
\using \nextract L
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\psi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$M\nextract N$}}}\ass x\smwrap{k}\Gamma\rangle, \Delta_2)\yields D\ass\omega\subst{(x\ \psi)/z}
\using \nextract L
\endprooftree
\\\\
46. & \prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\Gamma\smwrap{k}\vect{\mbox{\fbox{$P\ninfix Q$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ninfix L
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\Gamma\smwrap{k}\vect{\mbox{\fbox{$P\ninfix M$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ninfix L
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{\mbox{\fbox{$Q$}}}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Delta\langle\zeta\mun\zeta'\sass\Delta_1, \Gamma\smwrap{k}\vect{\mbox{\fbox{$N\ninfix Q$}}}\ass y, \Delta_2\rangle\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ninfix L
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi \tb
\Xi(\zeta'\sass\Delta_1, \langle\vect{M}\ass z\rangle, \Delta_2)\yields D\ass\omega
\justifies
\Xi(\zeta\mun\zeta'\sass\Delta_1, \langle\Gamma\smwrap{k}\vect{\mbox{\fbox{$N\ninfix M$}}}\ass y\rangle, \Delta_2)\yields D\ass\omega\subst{(y\ \phi)/z}
\using \ninfix L
\endprooftree
\end{array}
\begin{array}{lcc}
 17. & \multicolumn{2}{c}{\prooftree
\Xi(\zeta\sass\Gamma_1, A\ass x, \Gamma_2)\yields B\ass\psi
 \justifies
 \Xi(\zeta\mun\{\mbox{\fbox{$A$}}\ass x\}\sass\Gamma_1, \Gamma_2)\yields B\ass\psi
 \using \univexp L
 \endprooftree}
 \\\\
 & \multicolumn{2}{c}{\prooftree
 \Xi(\zeta\mun\{\mbox{\fbox{A}}\ass x\}; \Gamma_1, [\{A\ass y\}; \Gamma_2], \Gamma_3)\yields B\ass\psi
 \justifies
 \Xi(\zeta\mun\{\mbox{\fbox{A}}\ass x\}; \Gamma_1, \Gamma_2, \Gamma_3)\yields B\ass\psi\subst{x/y}
 \using C
 \endprooftree}
 \end{array}
\begin{array}{lc}
3. &
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$P_1\product P_2$}}\ass(\phi, \psi)
\using \product R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields N\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$P\product N$}}\ass(\phi, \psi)
\using \product R
\endprooftree
\\\\
&
\prooftree
\zeta\sass  \Gamma_1\yields N\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$N\product P$}}\ass(\phi, \psi)
\using \product R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields N_1\ass\phi\tb\zeta'\sass  \Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$N_1\product N_2$}}\ass(\phi, \psi)
\using \product R
\endprooftree
\\\\
4. & 
\prooftree
\justifies
\Lambda\yields \mbox{\fbox{$I$}}\ass\zero
\using IR
\endprooftree
\end{array}
\begin{array}{lc}
7. &
\prooftree
\zeta\sass \Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass\Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$P_1\swprod{k}P_2$}}\ass(\phi, \psi)
\using \swprod{k} R
\endprooftree\tb
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass\Gamma_2\yields N\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$P\swprod{k}N$}}\ass(\phi, \psi)
\using \swprod{k} R
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma_1\yields N\ass\phi\tb\zeta'\sass\Gamma_2\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass \Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$N\swprod{k}P$}}\ass(\phi, \psi)
\using \swprod{k} R
\endprooftree\tb
\prooftree
\zeta\sass\Gamma_1\yields N_1\ass\phi\tb\zeta'\sass\Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$N_1\swprod{k}N_2$}}\ass(\phi, \psi)
\using \swprod{k} R
\endprooftree
\\\\
8. &
\prooftree
\justifies
\sep\yields \mbox{\fbox{$J$}}\ass\zero
\using JR
\endprooftree
\end{array}
\begin{array}{lc}
10. & \prooftree
\Xi\yields \mbox{\fbox{$P$}}\ass\phi
\justifies
\Xi\yields \mbox{\fbox{$P\adisj B$}}\ass\iota_1\phi
\using \adisj R_1
\endprooftree
\tb
\prooftree
\Xi\yields N\ass\phi
\justifies
\Xi\yields \mbox{\fbox{$N\adisj B$}}\ass\iota_1\phi
\using \adisj R_1
\endprooftree
\\\\
&
\prooftree
\Xi\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\Xi \yields \mbox{\fbox{$A\adisj P$}}\ass\iota_2\psi
\using \adisj R_2
\endprooftree
\tb
\prooftree
\Xi\yields N\ass\psi
\justifies
\Xi \yields \mbox{\fbox{$A\adisj N$}}\ass\iota_2\psi
\using \adisj R_2
\endprooftree
\end{array}
\begin{array}{lc}
12. & 
\prooftree
\Xi\yields \mbox{\fbox{$P[t/v]$}}\ass\phi
\justifies
\Xi\yields\mbox{\fbox{$\bigvee vP$}}\ass(t, \phi)
\using \bigvee R
\endprooftree
\tb
\prooftree
\Xi\yields N[t/v]\ass\phi
\justifies
\Xi\yields\mbox{\fbox{$\bigvee vN$}}\ass(t, \phi)
\using \bigvee R
\endprooftree
\end{array}
\begin{array}{lc}
14. &
\prooftree
\Xi\yields \mbox{\fbox{$P$}}\ass\phi
 \justifies
\Xi\yields \mbox{\fbox{$\emod P$}}\ass\upc\phi
 \using \emod R
 \endprooftree
\tb
\prooftree
\Xi\yields N\ass\phi
 \justifies
\Xi\yields \mbox{\fbox{$\emod N$}}\ass\upc\phi
 \using \emod R
 \endprooftree
 \end{array}
\begin{array}{lc}
16. &
\prooftree
\Xi\yields \mbox{\fbox{$P$}}\ass\phi
\justifies
[\Xi]\yields\mbox{\fbox{$\mybrack P$}}\ass\phi
\using \mybrack R
\endprooftree
 \tb
\prooftree
\Xi\yields N\ass\phi
\justifies
[\Xi]\yields\mbox{\fbox{$\mybrack N$}}\ass\phi
\using \mybrack R
\endprooftree
\end{array}
\begin{array}{lcc}
 18. & \prooftree
\Xi\yields \mbox{\fbox{$P$}}\ass\phi
\justifies
\Xi\yields \mbox{\fbox{$\exstexp P$}}\ass[\phi]
\using \exstexp R
\endprooftree
&
 \prooftree
\Xi\yields N\ass\phi
\justifies
\Xi\yields  \mbox{\fbox{$\exstexp N$}}\ass[\phi]
\using \exstexp R
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass \Delta\yields \mbox{\fbox{$\exstexp P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma, \Delta\yields \mbox{\fbox{$\exstexp P$}}\ass[\phi|\psi]
\using \exstexp M
\endprooftree
&
\prooftree
\zeta\sass\Gamma\yields N\ass\phi\tb\zeta'\sass \Delta\yields \exstexp N\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma, \Delta\yields \mbox{\fbox{$\exstexp N$}}\ass[\phi|\psi]
\using \exstexp M
\endprooftree
\end{array}
\begin{array}{lcc}
23. &
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$P_1\leftiprod P_2$}}\ass\psi
\using \leftiprod R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields N\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$P\leftiprod N$}}\ass\psi
\using \leftiprod R
\endprooftree
\\\\
&
\prooftree
\zeta\sass  \Gamma_1\yields N\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$N\leftiprod P$}}\ass\psi
\using \leftiprod R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields N_1\ass\phi\tb\zeta'\sass  \Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$N_1\leftiprod N_2$}}\ass\psi
\using \leftiprod R
\endprooftree
\\\\
24. &
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$P_1\rightiprod P_2$}}\ass\phi
\using \rightiprod R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields N\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$P\rightiprod N$}}\ass\phi
\using \rightiprod R
\endprooftree
\\\\
&
\prooftree
\zeta\sass  \Gamma_1\yields N\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$N\rightiprod P$}}\ass\phi
\using \rightiprod R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields N_1\ass\phi\tb\zeta'\sass  \Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1, \Gamma_2\yields \mbox{\fbox{$N_1\rightiprod N_2$}}\ass\phi
\using \rightiprod R
\endprooftree
\end{array}
\begin{array}{lcc}
29. &
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$P_1\upperiwprod{k} P_2$}}\ass\psi
\using \upperiwprod{k} R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields N\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$P\upperiwprod{k} N$}}\ass\psi
\using \upperiwprod{k} R
\endprooftree
\\\\
&
\prooftree
\zeta\sass  \Gamma_1\yields N\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$N\upperiwprod{k} P$}}\ass\psi
\using \upperiwprod{k} R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields N_1\ass\phi\tb\zeta'\sass  \Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$N_1\upperiwprod{k} N_2$}}\ass\psi
\using \upperiwprod{k} R
\endprooftree\\\\
30. &
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$P_1\loweriwprod{k} P_2$}}\ass\phi
\using \loweriwprod R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass  \Gamma_2\yields N\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$P\loweriwprod{k} N$}}\ass\phi
\using \loweriwprod{k} R
\endprooftree
\\\\
&
\prooftree
\zeta\sass  \Gamma_1\yields N\ass\phi\tb\zeta'\sass  \Gamma_2\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$N\loweriwprod{k} P$}}\ass\phi
\using \loweriwprod{k} R
\endprooftree\tb
\prooftree
\zeta\sass  \Gamma_1\yields N_1\ass\phi\tb\zeta'\sass  \Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass  \Gamma_1\smwrap{k} \Gamma_2\yields \mbox{\fbox{$N_1\loweriwprod{k} N_2$}}\ass\phi
\using \loweriwprod{k} R
\endprooftree
\end{array}
\begin{array}{lcc}
32. &
\prooftree
\Xi\yields \mbox{\fbox{$P$}}\ass\phi
\justifies
\Xi\yields \mbox{\fbox{$P\iadisj B$}}\ass\phi
\using \iadisj R_1
\endprooftree\tb
\prooftree
\Xi\yields N\ass\phi
\justifies
\Xi\yields \mbox{\fbox{$N\iadisj B$}}\ass\phi
\using \iadisj R_1
\endprooftree
\\\\
&
\prooftree
\Xi\yields P\ass\psi
\justifies
\Xi \yields \mbox{\fbox{$A\iadisj P$}}\ass\psi
\using \iadisj R_2
\endprooftree
\tb
\prooftree
\Xi\yields N\ass\psi
\justifies
\Xi \yields \mbox{\fbox{$A\iadisj N$}}\ass\psi
\using \iadisj R_2
\endprooftree
\end{array}
\begin{array}{lcc}
34. &
\prooftree
\Xi\yields \mbox{\fbox{$P[t/v]$}}\ass\phi
\justifies
\Xi\yields\mbox{\fbox{$\exists vP$}}\ass\phi
\using \exists R
\endprooftree
\tb
\prooftree
\Xi\yields N[t/v]\ass\phi
\justifies
\Xi\yields\mbox{\fbox{$\exists vN$}}\ass\phi
\using \exists R
\endprooftree
\end{array}
\begin{array}{lcc}
36. &
\prooftree
\Xi\yields \mbox{\fbox{$P$}}\ass\phi
 \justifies
\Xi\yields \mbox{\fbox{$\iemod P$}}\ass\phi
 \using \iemod R
 \endprooftree
\tb
\prooftree
\Xi\yields N\ass\phi
 \justifies
\Xi\yields \mbox{\fbox{$\iemod N$}}\ass\phi
 \using \iemod R
 \endprooftree
 \end{array}
\begin{array}{rcc}
39. & \prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi
\justifies
\zeta\sass\Gamma, \sep\yields\mbox{\fbox{$\leftinj P$}}\ass\phi
\using \leftinj R
\endprooftree\tb
\prooftree
\zeta\sass\Gamma\yields N\ass\phi
\justifies
\zeta\sass\Gamma, \sep\yields \mbox{\fbox{$\leftinj N$}}\ass\phi
\using \leftinj R
\endprooftree
\\\\
40. &
\prooftree
\zeta\sass\Gamma\yields \mbox{\fbox{$P$}}\ass\phi
\justifies
\zeta\sass\sep, \Gamma\yields\mbox{\fbox{$\rightinj P$}}\ass\phi
\using \rightinj R
\endprooftree\tb
\prooftree
\zeta\sass\Gamma\yields N\ass\phi
\justifies
\zeta\sass\sep, \Gamma\yields \mbox{\fbox{$\rightinj N$}}\ass\phi
\using \leftinj R
\endprooftree
\\\\
42. &
\prooftree
\zeta\sass\Delta\yields \mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\sass\Delta\smwrap{k}\Lambda\yields\mbox{\fbox{$\sbridge{k} P$}}\ass\psi
\using \sbridge{k} R
\endprooftree
\tb
\prooftree
\zeta\sass\Delta\yields N\ass\psi
\justifies
\zeta\sass\Delta\smwrap{k}\Lambda\yields\mbox{\fbox{$\sbridge{k} N$}}\ass\psi
\using \sbridge{k} R
\endprooftree
\end{array}
\begin{array}{lcc}
44. &
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass\Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$P_1\nprod P_2$}}\ass(\phi, \psi)
\using \nprod R_1
\endprooftree
\tb
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass\Gamma_2\yields N\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$P\nprod N$}}\ass(\phi, \psi)
\using \nprod R_1
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$N$}}\ass\phi\tb\zeta'\sass\Gamma_2\yields P\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$N\nprod P$}}\ass(\phi, \psi)
\using \nprod R_1
\endprooftree
\tb
\prooftree
\zeta\sass\Gamma_1\yields N_1\ass\phi\tb\zeta'\sass\Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$N_1\nprod N_2$}}\ass(\phi, \psi)
\using \nprod R_1
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$P_2$}}\ass\psi\tb\zeta'\sass\Gamma_2\yields \mbox{\fbox{$P_1$}}\ass\phi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$P_1\nprod P_2$}}\ass(\phi, \psi)
\using \nprod R_2
\endprooftree
\tb
\prooftree
\zeta\sass\Gamma_1\yields N\ass\psi\tb\zeta'\sass\Gamma_2\yields \mbox{\fbox{$P$}}\ass\phi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$P\nprod N$}}\ass(\phi, \psi)
\using \nprod R_2
\endprooftree
\\\\
&
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$P$}}\ass\psi\tb\zeta'\sass\Gamma_2\yields N\ass\phi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$N\nprod P$}}\ass(\phi, \psi)
\using \nprod R_2
\endprooftree
\tb
\prooftree
\zeta\sass\Gamma_1\yields N_2\ass\psi\tb\zeta'\sass\Gamma_2\yields N_1\ass\phi
\justifies
\zeta\mun\zeta'\sass\Gamma_1, \Gamma_2\yields \mbox{\fbox{$N_1\nprod N_2$}}\ass(\phi, \psi)
\using \nprod R_2
\endprooftree
\end{array}
\begin{array}{lcc}
47. &
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$P_1$}}\ass\phi\tb\zeta'\sass\Gamma_2\yields \mbox{\fbox{$P_2$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$P_1\ndprod P_2$}}\ass(\phi, \psi)
\using \ndprod R
\endprooftree
\tb
\prooftree
\zeta\sass\Gamma_1\yields \mbox{\fbox{$P$}}\ass\phi\tb\zeta'\sass\Gamma_2\yields B\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$P\ndprod N$}}\ass(\phi, \psi)
\using \ndprod R
\endprooftree
\\\\
&\prooftree
\zeta\sass\Gamma_1\yields N\ass\phi\tb\zeta'\sass\Gamma_2\yields\mbox{\fbox{$P$}}\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$N\ndprod P$}}\ass(\phi, \psi)
\using \ndprod R
\endprooftree
\tb
\prooftree
\zeta\sass\Gamma_1\yields N_1\ass\phi\tb\zeta'\sass\Gamma_2\yields N_2\ass\psi
\justifies
\zeta\mun\zeta'\sass\Gamma_1\smwrap{k}\Gamma_2\yields \mbox{\fbox{$N_1\ndprod N_2$}}\ass(\phi, \psi)
\using \ndprod R
\endprooftree
\end{array}
\begin{array}{lc}
48. &
\prooftree
\zeta\sass\Gamma\langle \vect{B_0}\ass y_0; \ldots; \vect{\fbox{$Q$}}; \ldots; \vect{B_n}\ass y_n\rangle\yields D\ass\omega 
\justifies
\zeta\sass\Gamma\langle \vect{B_0|A}\ass z_0; \ldots; \vect{\fbox{$Q|A$}}; \ldots; \vect{B_n|A}\ass z_n\rangle\yields D|A\ass\lambda x\omega\subst{(z_0\ x)/y_0, \ldots, (z_n\ x)/y_n}
\using |R
\endprooftree\\\\
 &
\prooftree
\zeta\sass\Gamma\langle \vect{B_0}\ass y_0; \ldots; \vect{M}; \ldots; \vect{B_n}\ass y_n\rangle\yields D\ass\omega 
\justifies
\zeta\sass\Gamma\langle \vect{B_0|A}\ass z_0; \ldots; \vect{\fbox{$M|A$}}; \ldots; \vect{B_n|A}\ass z_n\rangle\yields D|A\ass\lambda x\omega\subst{(z_0\ x)/y_0, \ldots, (z_n\ x)/y_n}
\using |R
\endprooftree
\end{array}
\begin{array}{lcc}
49. & 
\prooftree
\justifies
\emptyset; \Lambda\yields \mbox{\fbox{$W(0)$}}\ass\zero
\using WR
\endprooftree
&
\prooftree
\zeta_1; \Gamma_1\yields \mbox{\fbox{$W(v)$}}\ass\phi\tb
\zeta_2; \Gamma_2\yields \mbox{\fbox{$W(w)$}}\ass\phi
\justifies
\zeta_1\mun\zeta_2; \Gamma_1, \Gamma_2\yields\mbox{\fbox{$W(v+w)$}}\ass\nil
\using WR
\endprooftree
\end{array}
\begin{array}{lcc}
50. & \prooftree
\Xi\yields \fbox{$P_1$}\ass\psi\tb\not\vdash\Xi\yields \fbox{$P_2$}\ass\_
\justifies
\Xi\yields \fbox{$P_1\diff P_2$}\ass\psi
\using \diff R
\endprooftree
&
\prooftree
\Xi\yields \fbox{$P$}\ass\psi\tb\not\vdash\Xi\yields N\ass\_
\justifies
\Xi\yields \fbox{$P\diff N$}\ass\psi
\using \diff R
\endprooftree\\\\
&
\prooftree
\Xi\yields N\ass\psi\tb\not\vdash\Xi\yields \fbox{$P$}\ass\_
\justifies
\Xi\yields \fbox{$N\diff P$}\ass\psi
\using \diff R
\endprooftree
&
\prooftree
\Xi\yields N_1\ass\psi\tb\not\vdash\Xi\yields N_2\ass\_
\justifies
\Xi\yields \fbox{$N_1\diff N_2$}\ass\psi
\using \diff R
\endprooftree
\end{array}
